Bilingual Learning of Multi-sense Embeddings with Discrete Autoencoders

We present an approach to learning multi-sense word embeddings relying both on monolingual and bilingual information. Our model consists of an encoder, which uses monolingual and bilingual context (i.e. a parallel sentence) to choose a sense for a given word, and a decoder which predicts context words based on the chosen sense. The two components are estimated jointly. We observe that the word representations induced from bilingual data outperform the monolingual counterparts across a range of evaluation tasks, even though crosslingual information is not available at test time.

==> Diagram1.tex <==
% Graphic for TeX using PGF
% Title: /home/sim/Documents/bilingualmultisense/paper/Diagram1.dia
% Creator: Dia v0.97.2
% CreationDate: Sat Jan  2 21:30:45 2016
% For: sim
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (16.004400\du,10.875890\du)--(16.004400\du,12.575890\du)--(21.940210\du,12.575890\du)--(21.940210\du,10.875890\du)--cycle;
\pgfsetlinewidth{0.060000 \du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.004400\du,10.875890\du)--(16.004400\du,12.575890\du)--(21.940210\du,12.575890\du)--(21.940210\du,10.875890\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.157178\du,11.320890\du){Encoder};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.157178\du,12.120890\du){$p(s|x_i, C_i, C_i', \theta)$};
\pgfsetlinewidth{0.060000 \du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.060000 \du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (14.274677\du,12.498146\du)--(14.274677\du,11.159183\du)--(13.938548\du,11.159183\du)--(14.610806\du,9.820220\du)--(15.283064\du,11.159183\du)--(14.946935\du,11.159183\du)--(14.946935\du,12.498146\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.274677\du,12.498146\du)--(14.274677\du,11.159183\du)--(13.938548\du,11.159183\du)--(14.610806\du,9.820220\du)--(15.283064\du,11.159183\du)--(14.946935\du,11.159183\du)--(14.946935\du,12.498146\du)--cycle;
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.274677\du,12.498146\du)--(14.274677\du,11.159183\du)--(13.938548\du,11.159183\du)--(14.610806\du,9.820220\du)--(15.283064\du,11.159183\du)--(14.946935\du,11.159183\du)--(14.946935\du,12.498146\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (19.719100\du,13.721000\du){};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (8.818728\du,12.770484\du)--(8.818728\du,16.270484\du)--(20.401228\du,16.270484\du)--(20.401228\du,12.770484\du)--cycle;
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.818728\du,12.770484\du)--(8.818728\du,16.270484\du)--(20.401228\du,16.270484\du)--(20.401228\du,12.770484\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.609978\du,13.515484\du){\it the next turn-off on the right};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.609978\du,14.315484\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.609978\du,15.115484\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.609978\du,15.915484\du){\it à droite à la bifurcation suivante};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
%turnoff node
\draw (13.950100\du,13.843900\du)--(14.825100\du,15.493900\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
% next node
\draw (12.260700\du,13.843900\du)--(18.113000\du,15.493900\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
%right node
\draw (18.130600\du,13.843900\du)--(11.155600\du,15.493900\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
% on node
\draw (15.740600\du,13.843900\du)--(10.0\du,15.493900\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (6.635210\du,7.554650\du)--(6.635210\du,9.454650\du)--(22.840210\du,9.454650\du)--(22.840210\du,7.554650\du)--cycle;
\pgfsetlinewidth{0.040000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.435210\du,7.554650\du)--(7.435210\du,9.454650\du)--(21.940210\du,9.454650\du)--(21.940210\du,7.554650\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.737710\du,8.699650\du){sense($x_i$: {\it turn-off}): "road", "feeling"... (hidden)};
\pgfsetlinewidth{0.060000 \du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.956083\du,11.534507\du)--(14.692801\du,11.537907\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.956083\du,11.534507\du)--(14.692801\du,11.537907\du);
\pgfsetlinewidth{0.060000 \du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{14.692801\du}{11.537907\du}}
\pgfpathcurveto{\pgfpoint{14.692734\du}{11.512907\du}}{\pgfpoint{14.717667\du}{11.487840\du}}{\pgfpoint{14.742667\du}{11.487772\du}}
\pgfpathcurveto{\pgfpoint{14.767667\du}{11.487705\du}}{\pgfpoint{14.792734\du}{11.512638\du}}{\pgfpoint{14.792801\du}{11.537638\du}}
\pgfpathcurveto{\pgfpoint{14.792868\du}{11.562638\du}}{\pgfpoint{14.767936\du}{11.587705\du}}{\pgfpoint{14.742936\du}{11.587772\du}}
\pgfpathcurveto{\pgfpoint{14.717936\du}{11.587839\du}}{\pgfpoint{14.692869\du}{11.562907\du}}{\pgfpoint{14.692801\du}{11.537907\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{14.692801\du}{11.537907\du}}
\pgfpathcurveto{\pgfpoint{14.692734\du}{11.512907\du}}{\pgfpoint{14.717667\du}{11.487840\du}}{\pgfpoint{14.742667\du}{11.487772\du}}
\pgfpathcurveto{\pgfpoint{14.767667\du}{11.487705\du}}{\pgfpoint{14.792734\du}{11.512638\du}}{\pgfpoint{14.792801\du}{11.537638\du}}
\pgfpathcurveto{\pgfpoint{14.792868\du}{11.562638\du}}{\pgfpoint{14.767936\du}{11.587705\du}}{\pgfpoint{14.742936\du}{11.587772\du}}
\pgfpathcurveto{\pgfpoint{14.717936\du}{11.587839\du}}{\pgfpoint{14.692869\du}{11.562907\du}}{\pgfpoint{14.692801\du}{11.537907\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.060000 \du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.060000 \du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (14.274276\du,7.300666\du)--(14.274276\du,6.093768\du)--(13.938147\du,6.093768\du)--(14.610405\du,4.886870\du)--(15.282662\du,6.093768\du)--(14.946534\du,6.093768\du)--(14.946534\du,7.300666\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.274276\du,7.300666\du)--(14.274276\du,6.093768\du)--(13.938147\du,6.093768\du)--(14.610405\du,4.886870\du)--(15.282662\du,6.093768\du)--(14.946534\du,6.093768\du)--(14.946534\du,7.300666\du)--cycle;
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.274276\du,7.300666\du)--(14.274276\du,6.093768\du)--(13.938147\du,6.093768\du)--(14.610405\du,4.886870\du)--(15.282662\du,6.093768\du)--(14.946534\du,6.093768\du)--(14.946534\du,7.300666\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (15.885709\du,5.709110\du)--(15.885709\du,7.409110\du)--(21.483213\du,7.409110\du)--(21.483213\du,5.709110\du)--cycle;
\pgfsetlinewidth{0.060000 \du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.885709\du,5.709110\du)--(15.885709\du,7.409110\du)--(21.483213\du,7.409110\du)--(21.483213\du,5.709110\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.684461\du,6.154110\du){Decoder};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.684461\du,6.954110\du){$p(x_j|x_i, s, \theta)$};
\pgfsetlinewidth{0.060000 \du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.885709\du,6.359110\du)--(14.534162\du,6.370884\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.885709\du,6.359110\du)--(14.534162\du,6.370884\du);
\pgfsetlinewidth{0.060000 \du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{14.534162\du}{6.370884\du}}
\pgfpathcurveto{\pgfpoint{14.533944\du}{6.345885\du}}{\pgfpoint{14.558725\du}{6.320668\du}}{\pgfpoint{14.583724\du}{6.320451\du}}
\pgfpathcurveto{\pgfpoint{14.608723\du}{6.320233\du}}{\pgfpoint{14.633940\du}{6.345014\du}}{\pgfpoint{14.634158\du}{6.370013\du}}
\pgfpathcurveto{\pgfpoint{14.634376\du}{6.395012\du}}{\pgfpoint{14.609594\du}{6.420229\du}}{\pgfpoint{14.584595\du}{6.420447\du}}
\pgfpathcurveto{\pgfpoint{14.559596\du}{6.420665\du}}{\pgfpoint{14.534380\du}{6.395883\du}}{\pgfpoint{14.534162\du}{6.370884\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{14.534162\du}{6.370884\du}}
\pgfpathcurveto{\pgfpoint{14.533944\du}{6.345885\du}}{\pgfpoint{14.558725\du}{6.320668\du}}{\pgfpoint{14.583724\du}{6.320451\du}}
\pgfpathcurveto{\pgfpoint{14.608723\du}{6.320233\du}}{\pgfpoint{14.633940\du}{6.345014\du}}{\pgfpoint{14.634158\du}{6.370013\du}}
\pgfpathcurveto{\pgfpoint{14.634376\du}{6.395012\du}}{\pgfpoint{14.609594\du}{6.420229\du}}{\pgfpoint{14.584595\du}{6.420447\du}}
\pgfpathcurveto{\pgfpoint{14.559596\du}{6.420665\du}}{\pgfpoint{14.534380\du}{6.395883\du}}{\pgfpoint{14.534162\du}{6.370884\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.799426\du,4.2\du){\it right};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (7.688252\du,11.208563\du)--(7.688252\du,11.956063\du)--(12.963252\du,11.956063\du)--(12.963252\du,11.208563\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.688252\du,11.803563\du){sense prediction};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (8.029006\du,5.483239\du)--(8.029006\du,7.030739\du)--(12.451506\du,7.030739\du)--(12.451506\du,5.483239\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.029006\du,6.078239\du){context-word };
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.029006\du,6.878239\du){prediction};
\end{tikzpicture}

